Quantum Computing Technology Roadmaps and Capability Assessment for Scientific Computing -- An analysis of use cases from the NERSC workload

The National Energy Research Scientific Computing Center (NERSC), as the high-performance computing (HPC) facility for the Department of Energy's Office of Science, recognizes the essential role of quantum computing in its future mission. In this report, we analyze the NERSC workload and identify materials science, quantum chemistry, and high-energy physics as the science domains and application areas that stand to benefit most from quantum computers. These domains jointly make up over 50% of the current NERSC production workload, which is illustrative of the impact quantum computing could have on NERSC's mission going forward. We perform an extensive literature review and determine the quantum resources required to solve classically intractable problems within these science domains. This review also shows that the quantum resources required have consistently decreased over time due to algorithmic improvements and a deeper understanding of the problems. At the same time, public technology roadmaps from a collection of ten quantum computing companies predict a dramatic increase in capabilities over the next five to ten years. Our analysis reveals a significant overlap emerging in this time frame between the technological capabilities and the algorithmic requirements in these three scientific domains. We anticipate that the execution time of large-scale quantum workflows will become a major performance parameter and propose a simple metric, the Sustained Quantum System Performance (SQSP), to compare system-level performance and throughput for a heterogeneous workload.

==> fig/algorithm_fig.tex <==
\begin{tikzpicture}
\node at (3, 0.75) {(a) \textbf{Hamiltonian Simulation via Trotterization}};

\begin{scope}[shift={(0,0)},scale=0.48]
% Define parameters
\def\numQubits{6}
\def\wireSpacing{0.8}
\def\gateWidth{0.6}
\def\gateHeight{0.5}

% Draw quantum wires with breaks for equals sign
\foreach \q in {0,1,...,5} {
    \draw[thick] (-1, -\q*\wireSpacing) -- (1.5, -\q*\wireSpacing);
    \draw[thick] (2.25, -\q*\wireSpacing) -- (12.75, -\q*\wireSpacing);
}

% Large orange block (time evolution operator)
\draw[thick, fill=orange!40, draw=black] (-0.75, 0.4) rectangle (1.25, -4.4);
\node at (0.25, -2) {$e^{-iHt}$};

% Equals sign
\node at (2, -2) {\Large $=$};


% Define template: yellow + even blue + odd blue (repeats 3 times)
\foreach \layer in {0,1,2} {
    \pgfmathsetmacro{\baseX}{3 + \layer * 3}
    
    % Yellow single-qubit gates
    \foreach \q in {0,1,...,5} {
        \draw[thick, fill=yellow!70, draw=black] (\baseX-\gateWidth/2, -\q*\wireSpacing-\gateHeight/2) rectangle (\baseX+\gateWidth/2, -\q*\wireSpacing+\gateHeight/2);
    }
    
    % Blue two-qubit gates (even pairs: 0-1, 2-3, 4-5)
    \foreach \q in {0,2,4} {
        \draw[thick, fill=blue!70, draw=black] (\baseX+1-\gateWidth/2, -\q*\wireSpacing-2*\gateHeight) rectangle (\baseX+1+\gateWidth/2, -\q*\wireSpacing-\wireSpacing+2*\gateHeight);
    }
    
    % Blue two-qubit gates (odd pairs: 1-2, 3-4)
    \foreach \q in {1,3} {
        \draw[thick, fill=blue!70, draw=black] (\baseX+2-\gateWidth/2, -\q*\wireSpacing-2*\gateHeight) rectangle (\baseX+2+\gateWidth/2, -\q*\wireSpacing-\wireSpacing+2*\gateHeight);
    }
}

% Final layer - yellow single-qubit gates
\foreach \q in {0,1,...,5} {
    \draw[thick, fill=yellow!70, draw=black] (12-\gateWidth/2, -\q*\wireSpacing-\gateHeight/2) rectangle (12+\gateWidth/2, -\q*\wireSpacing+\gateHeight/2);
}
\end{scope}


\node at (11, 0.75) {(b) \textbf{QPE via Qubitization}};
\definecolor{mycol2}{RGB}{153, 216, 247} 
\node[anchor=west,scale=0.7] at (6.7,-1) {
\begin{quantikz}[column sep=0.15cm,row sep=0.2cm]
\lstick{$|0\rangle$} & \gate[3,style={fill=green!40}]{\chi_m} & \ctrl{3} & \qw & \qw & \qw & \qw & \qw & \cdots & \qw & \qw & \qw & \gate[3,style={fill=green!40}]{\text{QFT}^\dagger} & \meter{} \\
%
\lstick{$|0\rangle$} & \qw & \qw & \ctrl[open]{2} & \qw & \ctrl[open]{2} & \qw & \qw & \vdots & \qw & \qw & \qw & \qw & \meter{} \\
%
\lstick{$|0\rangle$} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \cdots & \ctrl[open]{1} & \qw & \ctrl[open]{1} & \qw & \meter{} \\
%
\lstick{} & \qw & \gate[style={fill=orange!40}]{\mathcal{W}} & \gate[style={fill=mycol2}]{\mathcal{R}} & \gate[style={fill=orange!40}]{\mathcal{W}} & \gate[style={fill=mycol2}]{\mathcal{R}} & \qw & \qw & \cdots & \gate[style={fill=mycol2}]{\mathcal{R}} & \gate[style={fill=orange!40}]{\mathcal{W}^{2^{m-1}}} & \gate[style={fill=mycol2}]{\mathcal{R}} & \qw & 
\end{quantikz}
};
\end{tikzpicture}

==> fig/error_fig.tex <==
\begin{tikzpicture}

% Define positions and styles
\def\titleY{2}
\def\topRowY{0}
\def\bottomRowY{-3}
\def\sphereScale{0.8}

% ---------------------------
% Quantum Error Mitigation
% ---------------------------
\node at (-0.5, \titleY) {(a) \textbf{Quantum Error Mitigation}};

\begin{scope}[shift={(0,-4)}, scale=0.8]
    % Define parameters
    \def\truevalue{0}
    \def\biasedmean{1.5}
    \def\narrowsigma{0.8}
    \def\widesigma{1.4}
    
    % Top distribution (biased, low variance)
    \begin{scope}[yshift=4cm]
        % Axes
        \draw[gray] (-3,0) -- (4,0);
        %\draw[gray] (0,0) -- (0,2.5);
        
        % Biased distribution (narrow, shifted right)
        \draw[thick, smooth] plot[domain=-2:4, samples=100] 
            (\x, {2*exp(-0.5*((\x-\biasedmean)/\narrowsigma)^2)});
        
        % Mean of biased distribution
        \draw[thick, dash pattern=on 1pt off 1pt] 
            (\biasedmean,0) -- (\biasedmean,2.1) node[above] {Biased Mean};
        
        % True value line (top panel only)
        \draw[thick, dash pattern=on 5pt off 5pt, blue] 
            (\truevalue,0) -- (\truevalue,2.1);
        \node[above, blue] at (\truevalue,2.5) {True Value};
        
        % Bias arrow (moved to top distribution)
        \draw[<->, red] (\truevalue, -0.3) -- (\biasedmean, -0.3) 
            node[midway, below] {Bias};
    \end{scope}
    
    % Arrow between distributions
    \draw[-{Stealth[length=8pt]}, thick, red] 
        (3,3.5) arc[start angle=45, end angle=-45, radius=1] 
        node[midway, right] {QEM};
    
    % Bottom distribution (unbiased, high variance)
    \begin{scope}
        % Axes
        \draw[gray] (-3,0) -- (4,0);
        %\draw[gray] (0,0) -- (0,2.5);
        
        % Unbiased distribution (wide, centered on true value)
        \draw[thick, smooth] plot[domain=-3:3, samples=100] 
            (\x, {1.8*exp(-0.5*((\x-\truevalue)/\widesigma)^2)});
        
        % Mean of unbiased distribution (same as true value)
        \draw[thick, dash pattern=on 1pt off 1pt] 
            (\truevalue,0) -- (\truevalue,2.1);
        
        % True value line (bottom panel only) - same as corrected mean
        \draw[thick, dash pattern=on 5pt off 5pt, blue] 
            (\truevalue,0) -- (\truevalue,2.1);
        
        % Separated labels for bottom distribution with vertical offset
        \node[above, blue] at (-0.4,2.5) {True Value};
        \node[above] at (0.8,2.05) {Corrected Mean};
        
        % Variance arrow (for bottom distribution)
        \draw[<->, green!60!black] (-\widesigma, -0.3) -- (\widesigma, -0.3) 
            node[midway, below] {Increased Variance};
    \end{scope}
    
    % Labels
    \node[align=center] at (-4, 5) {\textbf{Before:}\\High Bias\\Low Variance};
    \node[align=center] at (-4, 1.5) {\textbf{After:}\\Low Bias\\High Variance};
\end{scope}
% % First noisy sphere
% \begin{scope}[shift={(-3,\topRowY)}, scale=\sphereScale]
% \draw[thick, opacity=0.8] (0,0) circle (1);
% \draw[opacity=0.6] (-1,0) arc (180:360:1 and 0.3);
% \draw[dashed, opacity=0.6] (1,0) arc (0:180:1 and 0.3);

% % Target state (identical across all spheres)
% \filldraw[blue!70] (0.5,0.866) circle (0.1);
% \draw[dashed, blue!70] (0,0) -- (0.5,0.866);
% \node[above right, blue!70, font=\small] at (0.5,0.866) {$|\psi_{\text{target}}\rangle$};

% % Noisy state
% \filldraw[purple] (0.2,0.7) circle (0.15);
% \draw[thick, purple] (0,0) -- (0.2,0.7);
% \node[above right, purple, font=\small] at (-0.2,0.9) {$|\psi_1\rangle$};
% \end{scope}

% % Second noisy sphere
% \begin{scope}[shift={(-1,\topRowY)}, scale=\sphereScale]
% \draw[thick, opacity=0.8] (0,0) circle (1);
% \draw[opacity=0.6] (-1,0) arc (180:360:1 and 0.3);
% \draw[dashed, opacity=0.6] (1,0) arc (0:180:1 and 0.3);

% % Target state (identical)
% \filldraw[blue!70] (0.5,0.866) circle (0.1);
% \draw[dashed, blue!70] (0,0) -- (0.5,0.866);
% \node[above right, blue!70, font=\small] at (0.5,0.866) {$|\psi_{\text{target}}\rangle$};

% % Noisy state
% \filldraw[purple] (0.8,0.6) circle (0.15);
% \draw[thick, purple] (0,0) -- (0.8,0.6);
% \node[above right, purple, font=\small] at (0.8,0.4) {$|\psi_2\rangle$};
% \end{scope}

% % Dots to indicate more realizations (between second and third sphere)
% \node at (0.2,\topRowY) {$\cdots$};

% % Third noisy sphere
% \begin{scope}[shift={(1.5,\topRowY)}, scale=\sphereScale]
% \draw[thick, opacity=0.8] (0,0) circle (1);
% \draw[opacity=0.6] (-1,0) arc (180:360:1 and 0.3);
% \draw[dashed, opacity=0.6] (1,0) arc (0:180:1 and 0.3);

% % Target state (identical)
% \filldraw[blue!70] (0.5,0.866) circle (0.1);
% \draw[dashed, blue!70] (0,0) -- (0.5,0.866);
% \node[above right, blue!70, font=\small] at (0.5,0.866) {$|\psi_{\text{target}}\rangle$};

% % Noisy state
% \filldraw[purple] (0.3,0.95) circle (0.15);
% \draw[thick, purple] (0,0) -- (0.3,0.95);
% \node[above, purple, font=\small] at (0.2,0.95) {$|\psi_N\rangle$};
% \end{scope}

% % ---------------------------
% % Proper brace for averaging process
% % ---------------------------
% \draw[thick, decoration={brace,amplitude=10,mirror}, decorate] 
%     (-3.8,-1.3) -- (2.3,-1.3);


% % ---------------------------
% % Mitigated Result Section (Bottom)
% % ---------------------------

% % Mitigated sphere
% \begin{scope}[shift={(-0.65,\bottomRowY)}, scale=\sphereScale]
% \draw[thick, opacity=0.8] (0,0) circle (1);
% \draw[opacity=0.6] (-1,0) arc (180:360:1 and 0.3);
% \draw[dashed, opacity=0.6] (1,0) arc (0:180:1 and 0.3);

% % Target state (identical to top spheres)
% \filldraw[blue!70] (0.5,0.866) circle (0.1);
% \draw[dashed, blue!70] (0,0) -- (0.5,0.866);
% \node[above right, blue!70, font=\small] at (0.5,0.866) {$|\psi_{\text{target}}\rangle$};

% % Mitigated state (very close to target)
% \filldraw[green!70!black] (0.48,0.85) circle (0.15);
% \draw[thick, green!70!black] (0,0) -- (0.48,0.85);
% \node[left, green!70!black, font=\small] at (0.35,1.25) {$|\psi_{\text{QEM}}\rangle$};

% % Error indicators
% \draw[<->, gray, thick] (0.48,0.85) -- (0.5,0.866);
% \node[right, gray, font=\small] at (0.65,0.8) {$\epsilon_{\text{QEM}} \ll \epsilon_{\text{noise}}$};
% \end{scope}

% -------------------------------------------------
% Quantum Error Correction
% -------------------------------------------------
\node at (7, \titleY) {(b) \textbf{Quantum Error Correction}};

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{scope}[shift={(5,\bottomRowY)}, scale=0.4]

\pgfmathtruncatemacro{\dd}{5}
\pgfmathtruncatemacro{\ddd}{2*\dd}
\pgfmathtruncatemacro{\ddm}{\ddd-2}

% Define new color scheme
\definecolor{mycol1}{RGB}{70, 130, 180}     % Ancilla
\definecolor{mycol2}{RGB}{153, 216, 247}    % Stabilizers
\definecolor{errorcolor}{RGB}{220, 20, 60}  % Crimson for error
\definecolor{affectedcolor}{RGB}{250, 121, 92} % Affected plaquettes

\tikzstyle{zplaq}=[fill=mycol2, opacity=0.6]
\tikzstyle{affected}=[fill=affectedcolor, opacity=0.8]

% Draw ancilla qubits
\foreach \x in {0,2,...,\ddd}{
	\foreach \y in {0,2,...,\ddd}{
		\filldraw[mycol1] (\x,\y) circle (0.1);
}}

% Draw data qubits
\foreach \x in {1,3,...,\ddd}{
	\foreach \y in {1,3,...,\ddd}{
		\filldraw[black] (\x,\y) circle (0.2);
}}

% Draw ERROR on data qubit at (5,5)
\filldraw[errorcolor] (5,5) circle (0.3);
\node[errorcolor, font=\tiny\bfseries] at (5,5) {X};

% Draw plaquettes
\foreach \x	in {1,3,...,\ddd}{
	\draw[dotted] (\x,1) -- (\x,\ddd-1);
}
\foreach \y in {1,3,...,\ddd}{
	\draw[dotted] (1,\y) -- (\ddd-1,\y);
}

% arcs
\foreach \i in {3,5,...,\dd}{
	% bottom
	\draw[dotted] ({2*\i-3},1) arc (-180:0:1);
	% top
	\draw[dotted] ({2*\i-5},\ddd-1) arc (180:0:1);
	% left
	\draw[dotted] (1,{2*\i-5}) arc (270:90:1);
	% right
	\draw[dotted] (\ddd-1,{2*\i-3}) arc (-90:90:1);
}

% Legend
\node[anchor=west] (qbt) at (-0.5, -2) {\textbf{Qubit:}} ;
\filldraw[black] (3.5,-2) circle (0.2) node[anchor=west, xshift=3.5] {data};
\filldraw[errorcolor] (6.5,-2) circle (0.2) node[anchor=west, xshift=3.5] {error};
\filldraw[mycol1] (9.5,-2) circle (0.1) node[anchor=west, xshift=3] (anc) {ancilla};


% back ground layer fill
\begin{pgfonlayer}{bg}
\foreach \x in {1,5,...,\ddm}{
	\foreach \y in {1,5,...,\ddm}{ 
		\fill[zplaq] (\x,\y) rectangle (\x+2,\y+2);
		\fill[zplaq] (\x+2,\y+2) rectangle (\x+4,\y+4);
}}

% Highlight affected plaquettes around error at (5,5)
% The four neighboring plaquettes are at (4,4), (4,6), (6,4), (6,6)
\fill[affected] (3,3) rectangle (5,5);
\fill[affected] (7,7) rectangle (5,5);

% arcs
\foreach \i in {3,5,...,\dd}{
	% bottom
	\fill[zplaq] ({2*\i-3},1) arc (-180:0:1);
	% top
	\fill[zplaq] ({2*\i-5},\ddd-1) arc (180:0:1);
}	
\end{pgfonlayer}

\end{scope}

\end{tikzpicture}


==> fig/overview_fig.tex <==
\begin{tikzpicture}[scale=0.8]

% Define common y-coordinates for alignment
\def\titleY{4.5}
\def\topStateY{3.3}
\def\bottomStateY{1.3}
\def\centerY{2.3}  % Center between top and bottom states

% ----------------------
% Panel 1: Classical Bit
% ----------------------
\begin{scope}[shift={(0,0)}]
\node at (0, \titleY) {(a) \textbf{Bit}};
% State 0 (open circle) - aligned with |0⟩
\draw[thick] (0, \topStateY) circle (0.15);
\node at (0.5, \topStateY) {$0$};
% State 1 (filled circle) - aligned with |1⟩
\filldraw[black] (0, \bottomStateY) circle (0.15);
\node at (0.5, \bottomStateY) {$1$};
\end{scope}

% ---------------------------
% Panel 2: Qubit Bloch Sphere
% ---------------------------
\begin{scope}[shift={(3.5,0)}]
\node at (0, \titleY) {(b) \textbf{Qubit}};

% Simple Bloch sphere with proper alignment
\begin{scope}[scale=1, shift={(0,\centerY)}] 
%  Circle
\draw[thick, opacity=0.8] (0,0) circle (1);
% Hemispheres
\draw[opacity=0.6] (-1,0) arc (180:360:1 and 0.3);
\draw[dashed, opacity=0.6] (1,0) arc (0:180:1 and 0.3);

% Quantum states
% |0⟩ at north pole
\draw[thick] (0,1) circle (0.15);
\node[above, yshift=3pt] at (0,1) {$|0\rangle$};

% |1⟩ at south pole
\filldraw[black] (0,-1) circle (0.15);
\node[below, yshift=-3pt] at (0,-1) {$|1\rangle$};

% |+⟩ at positive x (right on equator)
\filldraw[gray] (1,0) circle (0.15);
\node[right, xshift=3pt] at (1,0) {$|+\rangle$};

% |-⟩ at negative x (left on equator)
\filldraw[gray] (-1,0) circle (0.15);
\node[left, xshift=-3pt] at (-1,0) {$|-\rangle$};

% Random state |\psi⟩ on the sphere
\filldraw[purple] (0.6,0.8) circle (0.15);
\node[above right] at (0.6,0.8) {$|\psi\rangle$};

% Draw vector to psi
\draw[thick, purple, -] (0,0) -- (0.6,0.8);
\end{scope}
\end{scope}

% ----------------------
% Panel 3: Quantum Gates 
% ----------------------
\begin{scope}[shift={(7.5,0)}]
\node at (0.9, \titleY) {(c) \textbf{Quantum Gates}};

% Hadamard Gate (moved up for more spacing)
\draw[thick] (0, \topStateY) -- (1.5, \topStateY);
\node[anchor=east] at (-0.1, \topStateY) {$|0\rangle$};
\node[anchor=west] at (1.6, \topStateY) {$|+\rangle$};
\draw[thick,fill=white] (0.4, 3) rectangle (1.0, 3.6);
\node at (0.7, \topStateY) {$H$};

% CNOT Gate 
\draw[thick] (0, 1.5) -- (1.5, 1.5);
\draw[thick] (0, 0.9) -- (1.5, 0.9);
%
\node[anchor=east] at (-0.1, 1.5) {$|x\rangle$};
\node[anchor=west] at (1.6, 1.5) {$|x\rangle$};
\node[anchor=east] at (-0.1, 0.9) {$|y\rangle$};
\node[anchor=west] at (1.6, 0.9) {$|x \oplus y\rangle$};
%
\filldraw[black] (0.7, 1.5) circle (0.08); % control
\draw[thick] (0.7, 1.5) -- (0.7, 0.775);
\draw[thick] (0.7, 0.9) circle (0.15);  % target
\end{scope}

% ----------------------
% Panel 4: Quantum Circuit
% ----------------------
\begin{scope}[shift={(12.5,0)}]
\node at (1.25, \titleY) {(d) \textbf{Quantum Circuit}};

% Bell State Circuit - draw wires first
\draw[thick] (0, \topStateY) -- (2.5, \topStateY);
\draw[thick] (0, \topStateY-0.6) -- (2.5, \topStateY-0.6);

\node[anchor=east] at (-0.1, \topStateY) {$|0\rangle$};
\node[anchor=east] at (-0.1, \topStateY-0.6) {$|0\rangle$};

% Hadamard gate on top wire
\draw[thick, fill=white] (0.4, \topStateY-0.3) rectangle (1.0, \topStateY+0.3);
\node at (0.7, \topStateY) {$H$};

% CNOT gate
\filldraw[black] (1.5, \topStateY) circle (0.08);
\draw[thick] (1.5, \topStateY) -- (1.5, \topStateY-0.75);
\draw[thick] (1.5, \topStateY-0.6) circle (0.15);

% Standard measurement meters
\begin{scope}[shift={(2.25,0)}]
% Top meter
\draw[thick,fill=white] (0, \topStateY-0.25) rectangle (0.5, \topStateY+0.25);
\draw[thick] (0.1, \topStateY-0.1) arc (180:0:0.15);
\draw[thick] (0.25, \topStateY-0.1) -- (0.35, \topStateY+0.1);
% Bottom meter  
\draw[thick,fill=white] (0, \topStateY-0.85) rectangle (0.5, \topStateY-0.35);
\draw[thick] (0.1, \topStateY-0.7) arc (180:0:0.15);
\draw[thick] (0.25, \topStateY-0.7) -- (0.35, \topStateY-0.5);
\end{scope}

% Entanglement
\begin{scope}[shift={(1.75,1.5)}]
\draw[thick, blue, dashed] (0,0) .. controls (-1.2,0.8) and (-1.2,-0.8) .. (0,0) 
                          .. controls (1.2,-0.8) and (1.2,0.8) .. (0,0);
                          
% Left sphere
\begin{scope}[shift={(-0.6,0)}, scale=0.2]
\draw[opacity=0.7] (0,0) circle (1);
\draw[opacity=0.7] (-1,0) arc (180:360:1 and 0.3);
\draw[dashed, opacity=0.7] (1,0) arc (0:180:1 and 0.3);
\filldraw[purple] (0,0.8) circle (0.15);
\end{scope}

% Right sphere  
\begin{scope}[shift={(0.6,0)}, scale=0.2]
\draw[opacity=0.7] (0,0) circle (1);
\draw[opacity=0.7] (-1,0) arc (180:360:1 and 0.3);
\draw[dashed, opacity=0.7] (1,0) arc (0:180:1 and 0.3);
\filldraw[purple] (0,0.8) circle (0.15);
\end{scope}

\node[font=\tiny] at (0, -0.5) {Entangled Bell state};
\end{scope}

% Arrow pointing to entanglement
\draw[->, thick, purple] (2, 2.5) -- (1.8, 1.7);
\end{scope}

\end{tikzpicture}
